Enabling LTE RACH Collision Multiplicity Detection via Machine Learning

The collision resolution mechanism in the Random Access Channel (RACH) procedure of the Long-Term Evolution (LTE) standard is known to represent a serious bottleneck in case of machine-type traffic. Its main drawbacks are seen in the facts that Base Stations (eNBs) typically cannot infer the number of collided User Equipments (UEs) and that collided UEs learn about the collision only implicitly, through the lack of the feedback in the later stage of the RACH procedure. The collided UEs then restart the procedure, thereby increasing the RACH load and making the system more prone to collisions. In this paper, we leverage machine learning techniques to design a system that outperforms the state-of-the-art schemes in preamble detection for the LTE RACH procedure. Most importantly, our scheme can also estimate the collision multiplicity, and thus gather information about how many devices chose the same preamble. This data can be used by the eNB to resolve collisions, increase the supported system load and reduce transmission latency. The presented approach is applicable to novel 3GPP standards that target massive IoT, e.g., LTE-M and NB-IoT.

==> correlation.tex <==
\definecolor{darkblue}{rgb}{0,0,0.6}%

\begin{tikzpicture}


\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel=Sample,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel=Correlation,
xmin=0,
xmax=1535,
% xmajorgrids,
yminorticks=true,
yminorgrids,
ymin=0,
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.05,0.1,0.15,0.2,0.25,0.3},
% yticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=2,
    % },
% xticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=5,
    % },
% ymajorgrids,
% legend entries={\scriptsize{}
% 	},
%   legend style={legend cell align=left,align=left,draw=white!15!black},
  % mark options={dashed}
]
\addplot [color=darkblue,solid,line width=0.6pt]
  table[row sep=crcr]{
    0 0.0030095\\
    1 0.00067685\\
    2 0.0060474\\
    3 0.003976\\
    4 0.001977\\
    5 0.0047426\\
    6 0.0033723\\
    7 0.0023453\\
    8 0.00057459\\
    9 0.002233\\
    10 0.0027944\\
    11 0.0033642\\
    12 0.0020248\\
    13 0.0023852\\
    14 0.0024839\\
    15 0.00061508\\
    16 0.0045931\\
    17 0.010888\\
    18 0.0052678\\
    19 0.00089705\\
    20 0.0039045\\
    21 0.0016294\\
    22 0.0010066\\
    23 0.0074432\\
    24 0.0099683\\
    25 0.0072768\\
    26 0.0048923\\
    27 0.0023311\\
    28 0.0010783\\
    29 0.003222\\
    30 0.0022762\\
    31 0.0046982\\
    32 0.0061696\\
    33 0.0022819\\
    34 0.013234\\
    35 0.0051244\\
    36 0.0055683\\
    37 0.0031061\\
    38 0.00049481\\
    39 0.0022897\\
    40 0.002906\\
    41 0.0044347\\
    42 0.0077334\\
    43 0.0040155\\
    44 0.0061014\\
    45 0.01254\\
    46 0.0049262\\
    47 0.0032195\\
    48 0.0027205\\
    49 0.0029579\\
    50 0.0068706\\
    51 0.0057902\\
    52 0.0082739\\
    53 0.0020027\\
    54 0.0037634\\
    55 0.0016558\\
    56 0.0015284\\
    57 0.0056877\\
    58 0.0038724\\
    59 0.004098\\
    60 0.0063141\\
    61 0.0065747\\
    62 0.0041241\\
    63 0.0043647\\
    64 0.0010594\\
    65 0.0096805\\
    66 0.0093384\\
    67 0.0077077\\
    68 0.0099969\\
    69 0.0036999\\
    70 0.0040813\\
    71 0.0045868\\
    72 0.0067751\\
    73 0.0054801\\
    74 0.0058786\\
    75 0.0049084\\
    76 0.0016319\\
    77 0.002577\\
    78 0.010568\\
    79 0.011212\\
    80 0.0067158\\
    81 0.0054006\\
    82 0.0027119\\
    83 0.004286\\
    84 0.003818\\
    85 0.001124\\
    86 0.0055544\\
    87 0.0028797\\
    88 0.00049051\\
    89 0.00096682\\
    90 0.0037013\\
    91 0.0064208\\
    92 0.0059491\\
    93 0.0051803\\
    94 0.0026834\\
    95 0.0035992\\
    96 0.0055968\\
    97 0.0045872\\
    98 0.0015942\\
    99 0.0027524\\
    100 0.0056492\\
    101 0.0022459\\
    102 0.0072861\\
    103 0.0057913\\
    104 0.0027627\\
    105 0.0013957\\
    106 0.00070506\\
    107 0.0058032\\
    108 0.0073371\\
    109 0.0084308\\
    110 0.0087256\\
    111 0.0043233\\
    112 0.0035528\\
    113 0.0029704\\
    114 0.0031107\\
    115 0.0057254\\
    116 0.0025564\\
    117 0.004042\\
    118 0.0047621\\
    119 0.0032182\\
    120 0.0029567\\
    121 0.00085995\\
    122 0.0049107\\
    123 0.010341\\
    124 0.010612\\
    125 0.00078722\\
    126 0.0041492\\
    127 0.010577\\
    128 0.012717\\
    129 0.0066396\\
    130 0.0052374\\
    131 0.0014475\\
    132 0.003005\\
    133 0.0014085\\
    134 0.0010308\\
    135 0.0059263\\
    136 0.012122\\
    137 0.011941\\
    138 0.0095961\\
    139 0.0084042\\
    140 0.0090244\\
    141 0.0063401\\
    142 0.0032263\\
    143 0.0040319\\
    144 0.0037833\\
    145 0.011245\\
    146 0.0059789\\
    147 0.0023804\\
    148 0.0048634\\
    149 0.0049961\\
    150 0.01085\\
    151 0.0030214\\
    152 0.0025611\\
    153 0.0017014\\
    154 0.0032128\\
    155 0.0086258\\
    156 0.0012587\\
    157 0.0082148\\
    158 0.004072\\
    159 0.14872\\
    160 0.25145\\
    161 0.051926\\
    162 0.0070458\\
    163 0.0044946\\
    164 0.0012478\\
    165 0.0056273\\
    166 0.017354\\
    167 0.001889\\
    168 0.011537\\
    169 0.011369\\
    170 0.0043221\\
    171 0.003492\\
    172 0.0071098\\
    173 0.0019637\\
    174 0.0035211\\
    175 0.0028122\\
    176 0.0054335\\
    177 0.010715\\
    178 0.016568\\
    179 0.020121\\
    180 0.0081043\\
    181 0.0037115\\
    182 0.011739\\
    183 0.012605\\
    184 0.016488\\
    185 0.014687\\
    186 0.0077294\\
    187 0.015896\\
    188 0.0092386\\
    189 0.0041457\\
    190 0.0048382\\
    191 0.0036114\\
    192 6.5787e-05\\
    193 0.0023426\\
    194 0.0029763\\
    195 0.011553\\
    196 0.010307\\
    197 0.0012019\\
    198 0.0015998\\
    199 0.0015817\\
    200 0.0014701\\
    201 0.0017925\\
    202 0.0010301\\
    203 0.0011051\\
    204 0.0034661\\
    205 0.0032305\\
    206 0.0020468\\
    207 0.0021075\\
    208 0.0015998\\
    209 0.0022432\\
    210 0.0074314\\
    211 0.0058817\\
    212 0.0050941\\
    213 0.0065886\\
    214 0.0064186\\
    215 0.0021054\\
    216 0.0033952\\
    217 0.0060724\\
    218 0.0046354\\
    219 0.0046114\\
    220 0.0012412\\
    221 0.0059323\\
    222 0.0098111\\
    223 0.0032729\\
    224 0.0011598\\
    225 0.0028991\\
    226 0.0092037\\
    227 0.0044515\\
    228 0.00036279\\
    229 0.0024854\\
    230 0.0052469\\
    231 0.0063306\\
    232 0.0063398\\
    233 0.0037877\\
    234 0.0018436\\
    235 0.0040916\\
    236 0.003573\\
    237 0.0010222\\
    238 0.0011612\\
    239 0.0027182\\
    240 0.00092539\\
    241 0.0026633\\
    242 0.0037643\\
    243 0.0023686\\
    244 0.0041682\\
    245 0.0036243\\
    246 0.0042604\\
    247 0.0080705\\
    248 0.0022933\\
    249 0.004323\\
    250 0.0016244\\
    251 0.00045863\\
    252 0.0016528\\
    253 0.017363\\
    254 0.025412\\
    255 0.010755\\
    256 0.0025008\\
    257 0.021728\\
    258 0.01134\\
    259 0.0058045\\
    260 0.016744\\
    261 0.0062975\\
    262 0.010242\\
    263 0.0021648\\
    264 0.0062592\\
    265 0.0044003\\
    266 0.003798\\
    267 0.00073323\\
    268 0.0029969\\
    269 0.0054002\\
    270 0.0050288\\
    271 0.0080112\\
    272 0.003678\\
    273 0.0028268\\
    274 0.0035354\\
    275 0.0069211\\
    276 0.0003897\\
    277 0.0070255\\
    278 0.0008878\\
    279 0.0026815\\
    280 0.0023511\\
    281 0.0017636\\
    282 0.003592\\
    283 0.0040718\\
    284 0.0032937\\
    285 0.0054408\\
    286 0.003131\\
    287 0.0026871\\
    288 0.0069369\\
    289 0.0042559\\
    290 0.0052748\\
    291 0.0081763\\
    292 0.0040788\\
    293 0.0014428\\
    294 0.0034286\\
    295 0.008827\\
    296 0.0082435\\
    297 0.0017613\\
    298 0.01032\\
    299 0.004621\\
    300 0.0022156\\
    301 0.002833\\
    302 0.0023077\\
    303 0.0056979\\
    304 0.0067344\\
    305 0.0031211\\
    306 0.0016968\\
    307 6.369e-05\\
    308 0.00015503\\
    309 0.0004217\\
    310 0.00076348\\
    311 0.0052896\\
    312 0.0028274\\
    313 0.0021589\\
    314 0.0062008\\
    315 0.0007676\\
    316 0.0026978\\
    317 0.0037425\\
    318 0.00060753\\
    319 0.0059447\\
    320 0.0058619\\
    321 0.0020947\\
    322 0.0049893\\
    323 0.003545\\
    324 0.0058602\\
    325 0.003882\\
    326 0.0076621\\
    327 0.0056769\\
    328 0.0032979\\
    329 0.0063067\\
    330 0.00039062\\
    331 0.0041836\\
    332 0.0058309\\
    333 0.0037653\\
    334 0.0053142\\
    335 0.0066521\\
    336 0.0025122\\
    337 0.0058987\\
    338 0.0015663\\
    339 0.0039553\\
    340 0.0048574\\
    341 0.0090839\\
    342 0.014408\\
    343 0.010233\\
    344 0.003397\\
    345 0.0019993\\
    346 0.0052396\\
    347 0.0009539\\
    348 0.0055533\\
    349 0.0063537\\
    350 0.0016014\\
    351 0.0020786\\
    352 0.0028434\\
    353 0.00070804\\
    354 0.0038074\\
    355 0.0057771\\
    356 0.0022429\\
    357 0.0066084\\
    358 0.0029041\\
    359 0.0043158\\
    360 0.0038616\\
    361 0.0061397\\
    362 0.0035877\\
    363 0.0040314\\
    364 0.004743\\
    365 0.0028409\\
    366 0.0032395\\
    367 0.0044502\\
    368 0.005783\\
    369 0.009689\\
    370 0.0051868\\
    371 0.00077784\\
    372 0.0025104\\
    373 0.0031211\\
    374 0.0028493\\
    375 0.0074107\\
    376 0.001422\\
    377 0.0051469\\
    378 0.0094574\\
    379 0.016563\\
    380 0.0047999\\
    381 0.0084014\\
    382 0.015246\\
    383 0.0077386\\
    384 0.010858\\
    385 0.0042956\\
    386 0.0050286\\
    387 0.021276\\
    388 0.0086413\\
    389 0.0034077\\
    390 0.0062346\\
    391 0.0043619\\
    392 0.00061046\\
    393 0.0070354\\
    394 0.0033425\\
    395 0.0029749\\
    396 0.0042063\\
    397 0.0023215\\
    398 0.004137\\
    399 0.0049084\\
    400 0.0042489\\
    401 0.0039179\\
    402 0.0012818\\
    403 0.0016136\\
    404 0.0018997\\
    405 0.0021632\\
    406 0.0016682\\
    407 0.0016013\\
    408 0.0012634\\
    409 0.0025083\\
    410 0.0043163\\
    411 0.0029875\\
    412 0.0038304\\
    413 0.0095782\\
    414 0.0096985\\
    415 0.0072809\\
    416 0.0062578\\
    417 0.0051869\\
    418 0.0031987\\
    419 0.0039357\\
    420 0.0099248\\
    421 0.0074656\\
    422 0.0013487\\
    423 0.0040913\\
    424 0.0044499\\
    425 0.001952\\
    426 0.0022167\\
    427 0.0044958\\
    428 0.0048717\\
    429 0.01338\\
    430 0.0077862\\
    431 0.0010507\\
    432 0.0075615\\
    433 0.0070338\\
    434 0.00044377\\
    435 0.0044032\\
    436 0.006762\\
    437 0.008012\\
    438 0.0060045\\
    439 0.0065731\\
    440 0.0061722\\
    441 0.0010369\\
    442 0.00059404\\
    443 0.0041133\\
    444 0.010628\\
    445 0.0053117\\
    446 0.0079624\\
    447 0.0045672\\
    448 0.0043232\\
    449 0.006144\\
    450 0.0062963\\
    451 0.0076428\\
    452 0.0041703\\
    453 0.00077593\\
    454 0.00042344\\
    455 0.0003542\\
    456 0.0017482\\
    457 0.0061621\\
    458 0.0059485\\
    459 0.00367\\
    460 0.010707\\
    461 0.0055022\\
    462 0.0027988\\
    463 0.012693\\
    464 0.0070798\\
    465 0.0016201\\
    466 0.0015472\\
    467 0.0032945\\
    468 0.0048834\\
    469 0.0022068\\
    470 0.0011728\\
    471 0.0073563\\
    472 0.0085423\\
    473 0.010203\\
    474 0.0065886\\
    475 0.0018388\\
    476 0.0049319\\
    477 0.0026868\\
    478 0.0025244\\
    479 0.0081542\\
    480 0.0052626\\
    481 0.0038842\\
    482 0.0010823\\
    483 0.0052793\\
    484 0.0040222\\
    485 0.00028948\\
    486 0.0013409\\
    487 0.0034177\\
    488 0.0022722\\
    489 0.00063355\\
    490 0.0043866\\
    491 0.007495\\
    492 0.0087334\\
    493 0.006946\\
    494 0.0067049\\
    495 0.00063357\\
    496 0.0051336\\
    497 0.0072583\\
    498 0.0031795\\
    499 0.011516\\
    500 0.0094557\\
    501 0.0043084\\
    502 0.0024439\\
    503 0.0060865\\
    504 0.0052955\\
    505 0.005142\\
    506 0.0064261\\
    507 0.0047837\\
    508 0.006584\\
    509 0.0088015\\
    510 0.0050241\\
    511 0.003921\\
    512 0.0037504\\
    513 0.0018191\\
    514 0.00064329\\
    515 0.0054761\\
    516 0.011923\\
    517 0.005972\\
    518 0.0049551\\
    519 0.01091\\
    520 0.0029138\\
    521 0.002914\\
    522 0.0036447\\
    523 0.0072272\\
    524 0.003949\\
    525 0.0035683\\
    526 0.0028282\\
    527 0.0034338\\
    528 0.0065512\\
    529 0.0056173\\
    530 0.0031832\\
    531 0.0015641\\
    532 0.0045437\\
    533 0.001859\\
    534 0.0099486\\
    535 0.012425\\
    536 0.0083547\\
    537 0.011686\\
    538 0.0069222\\
    539 0.0025183\\
    540 0.004063\\
    541 0.002779\\
    542 0.0032221\\
    543 0.0069309\\
    544 0.0037708\\
    545 0.0021303\\
    546 0.0031692\\
    547 0.0069297\\
    548 0.0096851\\
    549 0.0091779\\
    550 0.0078138\\
    551 0.0035275\\
    552 0.0032326\\
    553 0.0050245\\
    554 0.0062541\\
    555 0.0067359\\
    556 0.0023595\\
    557 0.0032386\\
    558 0.005889\\
    559 0.0042926\\
    560 0.0023405\\
    561 0.0088724\\
    562 0.0002969\\
    563 0.0055524\\
    564 0.0086958\\
    565 0.0064809\\
    566 0.0025383\\
    567 0.0025175\\
    568 0.0014439\\
    569 0.0017979\\
    570 0.0006343\\
    571 0.0022599\\
    572 0.0010154\\
    573 0.0033224\\
    574 0.0037107\\
    575 0.0044835\\
    576 0.0046533\\
    577 0.0010399\\
    578 0.0010933\\
    579 0.0013217\\
    580 0.0036116\\
    581 0.0022019\\
    582 0.0016395\\
    583 0.0020086\\
    584 0.0023688\\
    585 0.0057201\\
    586 0.0018364\\
    587 0.004636\\
    588 0.0024328\\
    589 0.00471\\
    590 0.0023706\\
    591 0.007519\\
    592 0.0067588\\
    593 0.0022844\\
    594 0.0021488\\
    595 0.004116\\
    596 0.0084174\\
    597 0.0074206\\
    598 0.003565\\
    599 0.0016577\\
    600 0.0039773\\
    601 0.00211\\
    602 0.0038073\\
    603 0.003009\\
    604 0.0074135\\
    605 0.0032648\\
    606 0.0036968\\
    607 0.0089559\\
    608 0.0059999\\
    609 0.0022301\\
    610 0.011488\\
    611 0.009447\\
    612 0.0034366\\
    613 0.0024531\\
    614 0.00092923\\
    615 0.0011582\\
    616 0.0035117\\
    617 0.0060305\\
    618 0.0069654\\
    619 0.0033975\\
    620 0.0086635\\
    621 0.010704\\
    622 0.0032001\\
    623 0.0014142\\
    624 0.0023971\\
    625 0.0040438\\
    626 0.00305\\
    627 0.0049695\\
    628 0.00020167\\
    629 0.0084297\\
    630 0.0041976\\
    631 0.0017414\\
    632 0.00041716\\
    633 0.0055922\\
    634 0.0056177\\
    635 0.0082733\\
    636 0.0061787\\
    637 0.0020576\\
    638 0.005051\\
    639 0.0011534\\
    640 0.0063663\\
    641 0.011326\\
    642 0.0062499\\
    643 0.016645\\
    644 0.005122\\
    645 0.0084819\\
    646 0.0055156\\
    647 0.0028978\\
    648 0.0030836\\
    649 0.00079148\\
    650 0.0056137\\
    651 0.0052339\\
    652 0.0017778\\
    653 0.00098279\\
    654 0.00025829\\
    655 0.0013011\\
    656 0.010521\\
    657 0.0064507\\
    658 0.0044261\\
    659 0.010319\\
    660 0.0031592\\
    661 0.00063154\\
    662 0.0008427\\
    663 0.00040016\\
    664 0.00056224\\
    665 0.0010431\\
    666 0.0012549\\
    667 0.0046601\\
    668 0.010784\\
    669 0.014193\\
    670 0.014499\\
    671 0.010424\\
    672 0.0096027\\
    673 0.0066898\\
    674 0.0039951\\
    675 0.0079989\\
    676 0.0067401\\
    677 0.0040264\\
    678 0.0044519\\
    679 0.00424\\
    680 0.0036625\\
    681 0.0026237\\
    682 0.0033155\\
    683 0.00025564\\
    684 0.0021252\\
    685 0.0019811\\
    686 0.0036179\\
    687 0.0048633\\
    688 0.0095893\\
    689 0.0068693\\
    690 0.0037858\\
    691 0.0048191\\
    692 0.0076903\\
    693 0.0027326\\
    694 0.0046627\\
    695 0.0037216\\
    696 0.0012477\\
    697 0.0043243\\
    698 0.010715\\
    699 0.0085485\\
    700 0.0017929\\
    701 0.0029649\\
    702 0.0012942\\
    703 0.0043407\\
    704 0.0058156\\
    705 0.0089362\\
    706 0.006393\\
    707 0.0034051\\
    708 0.0075156\\
    709 0.011665\\
    710 0.0052084\\
    711 0.0018742\\
    712 0.0088077\\
    713 0.0061539\\
    714 0.0098707\\
    715 0.0083437\\
    716 0.00084043\\
    717 0.0020486\\
    718 0.0099234\\
    719 0.0029812\\
    720 0.0040472\\
    721 0.0046053\\
    722 0.0081604\\
    723 0.010008\\
    724 0.0068534\\
    725 0.0060817\\
    726 0.0040954\\
    727 0.0013307\\
    728 0.0037032\\
    729 0.0022792\\
    730 0.0050381\\
    731 0.0031319\\
    732 0.0028504\\
    733 0.0036441\\
    734 0.0034638\\
    735 0.0068287\\
    736 0.0042448\\
    737 0.0018471\\
    738 0.0092657\\
    739 0.0043011\\
    740 0.0030662\\
    741 0.0038374\\
    742 0.0015286\\
    743 0.0033384\\
    744 0.0059778\\
    745 0.0010028\\
    746 0.0029741\\
    747 0.0032266\\
    748 0.0075127\\
    749 0.0044415\\
    750 0.003711\\
    751 0.00057721\\
    752 0.0025782\\
    753 0.0049905\\
    754 0.0076251\\
    755 0.0099775\\
    756 0.0089673\\
    757 0.00048284\\
    758 0.0050534\\
    759 0.0067537\\
    760 0.0032184\\
    761 0.0046697\\
    762 0.002971\\
    763 0.0055374\\
    764 0.010711\\
    765 0.0016412\\
    766 0.0029215\\
    767 0.010886\\
    768 0.015198\\
    769 0.0060951\\
    770 0.0044964\\
    771 0.0028407\\
    772 0.0011978\\
    773 0.0031367\\
    774 0.0035713\\
    775 0.0024701\\
    776 0.0027936\\
    777 0.005243\\
    778 0.0026884\\
    779 0.0059678\\
    780 0.0039632\\
    781 0.0067097\\
    782 0.0029252\\
    783 0.0043177\\
    784 0.005581\\
    785 0.0036915\\
    786 0.0033005\\
    787 0.006332\\
    788 0.01521\\
    789 0.0074355\\
    790 0.001615\\
    791 0.013901\\
    792 0.014326\\
    793 0.0018159\\
    794 0.003126\\
    795 0.0034281\\
    796 0.0047903\\
    797 0.010315\\
    798 0.0065013\\
    799 0.0027063\\
    800 0.0067288\\
    801 0.0056922\\
    802 0.0028793\\
    803 0.0032272\\
    804 0.0021627\\
    805 0.0052342\\
    806 0.0067893\\
    807 0.0068012\\
    808 0.0010866\\
    809 0.0060252\\
    810 0.0034382\\
    811 0.008028\\
    812 0.0044756\\
    813 0.0079935\\
    814 0.014567\\
    815 0.0057885\\
    816 0.0039035\\
    817 0.0055378\\
    818 0.0036535\\
    819 0.005196\\
    820 0.0006451\\
    821 0.0025016\\
    822 0.00066824\\
    823 0.0016476\\
    824 0.0011213\\
    825 0.0048067\\
    826 0.0053438\\
    827 0.010311\\
    828 0.0045192\\
    829 0.0015537\\
    830 0.0014252\\
    831 0.0041918\\
    832 0.00065125\\
    833 0.008109\\
    834 0.0023759\\
    835 0.0045319\\
    836 0.0054798\\
    837 0.0038934\\
    838 0.0030522\\
    839 0.0045016\\
    840 0.0028884\\
    841 0.0013446\\
    842 0.0025096\\
    843 0.0035345\\
    844 0.00063351\\
    845 0.0045568\\
    846 0.0052912\\
    847 0.0022745\\
    848 0.0038186\\
    849 0.0030441\\
    850 0.0048868\\
    851 0.0020528\\
    852 0.01058\\
    853 0.0094201\\
    854 0.01519\\
    855 0.0045588\\
    856 0.009757\\
    857 0.015241\\
    858 0.0045861\\
    859 0.011913\\
    860 0.006777\\
    861 0.0017557\\
    862 0.0022416\\
    863 0.0040944\\
    864 0.0031927\\
    865 0.0042288\\
    866 0.0009896\\
    867 0.001092\\
    868 0.00082557\\
    869 0.0018464\\
    870 0.0024898\\
    871 0.0010043\\
    872 0.010344\\
    873 0.0074601\\
    874 0.0029985\\
    875 0.0032147\\
    876 0.0026507\\
    877 0.015673\\
    878 0.014451\\
    879 0.0096312\\
    880 0.0062784\\
    881 0.0039386\\
    882 0.0074384\\
    883 0.0025496\\
    884 0.0040592\\
    885 0.0098177\\
    886 0.0034465\\
    887 0.00047884\\
    888 0.0027907\\
    889 0.0015132\\
    890 0.0034314\\
    891 0.0032441\\
    892 0.0042883\\
    893 0.0098357\\
    894 0.0029758\\
    895 0.00032565\\
    896 0.00094681\\
    897 0.0048228\\
    898 0.0044676\\
    899 0.0032638\\
    900 0.001465\\
    901 0.00062994\\
    902 0.0048805\\
    903 0.0085629\\
    904 0.010486\\
    905 0.0058409\\
    906 0.0028395\\
    907 0.0027473\\
    908 0.0023552\\
    909 0.0065818\\
    910 0.01011\\
    911 0.0098278\\
    912 0.0052558\\
    913 0.0029389\\
    914 0.0032671\\
    915 0.0035378\\
    916 0.0072863\\
    917 0.0070685\\
    918 0.0068674\\
    919 0.0024695\\
    920 0.002833\\
    921 0.0005102\\
    922 0.0023787\\
    923 0.0025078\\
    924 0.0071917\\
    925 0.0099717\\
    926 0.0078576\\
    927 0.0059443\\
    928 0.002038\\
    929 0.0024045\\
    930 0.0027388\\
    931 0.0077023\\
    932 0.0060517\\
    933 0.0023324\\
    934 0.013901\\
    935 0.0078628\\
    936 0.0082434\\
    937 0.0038746\\
    938 0.0016648\\
    939 0.0016149\\
    940 0.0033913\\
    941 0.0064409\\
    942 0.0088504\\
    943 0.0024554\\
    944 0.00065157\\
    945 0.0021828\\
    946 0.0097817\\
    947 0.0081707\\
    948 0.0026262\\
    949 0.0014079\\
    950 0.0024645\\
    951 0.0064289\\
    952 0.0032561\\
    953 0.0022469\\
    954 0.0036105\\
    955 0.0021722\\
    956 0.0035151\\
    957 0.0021878\\
    958 0.0059121\\
    959 0.0055884\\
    960 0.0044378\\
    961 0.0076724\\
    962 0.0040242\\
    963 0.0020721\\
    964 0.0077498\\
    965 0.012775\\
    966 0.0085066\\
    967 0.0058824\\
    968 0.0041121\\
    969 0.0023318\\
    970 0.005327\\
    971 0.0028396\\
    972 0.0030809\\
    973 0.0037497\\
    974 0.0012027\\
    975 0.0037384\\
    976 0.00069882\\
    977 0.0052699\\
    978 0.0072919\\
    979 0.004845\\
    980 0.0046005\\
    981 0.0036459\\
    982 0.0045316\\
    983 0.0057866\\
    984 0.0033362\\
    985 0.0023921\\
    986 0.0053079\\
    987 0.0055248\\
    988 0.0011813\\
    989 0.0044022\\
    990 0.0025117\\
    991 0.0053513\\
    992 0.008283\\
    993 0.0041349\\
    994 0.0073883\\
    995 0.0065715\\
    996 0.0073232\\
    997 0.017803\\
    998 0.0035264\\
    999 0.005932\\
    1000 0.0048398\\
    1001 0.0034041\\
    1002 0.0054158\\
    1003 0.0018572\\
    1004 0.00298\\
    1005 0.0057666\\
    1006 0.0015569\\
    1007 0.008192\\
    1008 0.013924\\
    1009 0.006774\\
    1010 0.0041927\\
    1011 0.0022413\\
    1012 0.0052702\\
    1013 0.0043249\\
    1014 0.0024158\\
    1015 0.0038428\\
    1016 0.0074295\\
    1017 0.006229\\
    1018 0.001005\\
    1019 0.0047479\\
    1020 0.0042939\\
    1021 0.0033667\\
    1022 0.0017986\\
    1023 0.0015776\\
    1024 0.0054111\\
    1025 0.001753\\
    1026 0.0049717\\
    1027 0.0052284\\
    1028 0.0011211\\
    1029 0.0083624\\
    1030 0.0061637\\
    1031 0.0042995\\
    1032 0.002167\\
    1033 0.005393\\
    1034 0.0035125\\
    1035 0.00016513\\
    1036 0.0017245\\
    1037 0.0019407\\
    1038 0.0025734\\
    1039 0.0019092\\
    1040 0.0092475\\
    1041 0.0065407\\
    1042 0.0097392\\
    1043 0.0045813\\
    1044 0.0018191\\
    1045 0.0042224\\
    1046 0.00086879\\
    1047 0.0046495\\
    1048 0.0088541\\
    1049 0.00037212\\
    1050 0.0032293\\
    1051 0.0012337\\
    1052 0.0064875\\
    1053 0.0093789\\
    1054 0.0077489\\
    1055 0.0032006\\
    1056 0.0021525\\
    1057 0.0024566\\
    1058 0.0065668\\
    1059 0.0026923\\
    1060 0.0026364\\
    1061 0.0022284\\
    1062 0.0016488\\
    1063 0.00057571\\
    1064 0.0065427\\
    1065 0.013867\\
    1066 0.010815\\
    1067 0.0047701\\
    1068 0.0039276\\
    1069 0.0093387\\
    1070 0.00064189\\
    1071 0.0042452\\
    1072 0.0031276\\
    1073 0.0052786\\
    1074 0.011227\\
    1075 0.0086716\\
    1076 0.0044001\\
    1077 0.0054626\\
    1078 0.00050564\\
    1079 0.0023345\\
    1080 0.003094\\
    1081 0.00030729\\
    1082 0.0014352\\
    1083 0.0019099\\
    1084 0.0065465\\
    1085 0.0017636\\
    1086 0.0031112\\
    1087 0.006087\\
    1088 0.011107\\
    1089 0.0058833\\
    1090 0.0012216\\
    1091 0.0018222\\
    1092 0.0021254\\
    1093 0.0032491\\
    1094 0.0032354\\
    1095 0.0030441\\
    1096 0.0046776\\
    1097 0.0054484\\
    1098 0.0088948\\
    1099 0.0019111\\
    1100 0.0074111\\
    1101 0.01252\\
    1102 0.0035802\\
    1103 0.0018046\\
    1104 0.00065627\\
    1105 0.00037381\\
    1106 0.00017762\\
    1107 0.00338\\
    1108 0.0066462\\
    1109 0.0047032\\
    1110 0.0018516\\
    1111 0.0003313\\
    1112 0.0031586\\
    1113 0.0039238\\
    1114 0.0023163\\
    1115 0.0041129\\
    1116 0.0030922\\
    1117 0.0062237\\
    1118 0.0017972\\
    1119 0.0029966\\
    1120 0.002836\\
    1121 0.0066726\\
    1122 0.005113\\
    1123 0.0014206\\
    1124 0.004769\\
    1125 0.0073075\\
    1126 0.0077525\\
    1127 0.011149\\
    1128 0.00053109\\
    1129 0.0075242\\
    1130 0.0068898\\
    1131 0.0064969\\
    1132 0.0077325\\
    1133 0.0033418\\
    1134 0.0027477\\
    1135 0.0083392\\
    1136 0.00037601\\
    1137 0.0054016\\
    1138 0.0050098\\
    1139 0.004245\\
    1140 0.00024387\\
    1141 0.0028422\\
    1142 0.0070846\\
    1143 0.0086935\\
    1144 0.0059231\\
    1145 0.0082954\\
    1146 0.0025814\\
    1147 0.00063834\\
    1148 0.0067767\\
    1149 0.010247\\
    1150 0.0018845\\
    1151 0.0017809\\
    1152 0.0050091\\
    1153 0.0040483\\
    1154 0.0039176\\
    1155 0.0049809\\
    1156 0.0028967\\
    1157 0.0033676\\
    1158 0.001525\\
    1159 0.0066142\\
    1160 0.0015945\\
    1161 0.0046207\\
    1162 0.0060471\\
    1163 0.002024\\
    1164 0.0020847\\
    1165 0.0099709\\
    1166 0.010371\\
    1167 0.0029147\\
    1168 0.0039721\\
    1169 0.0023509\\
    1170 0.0023035\\
    1171 0.0037313\\
    1172 0.0034673\\
    1173 0.0027006\\
    1174 0.0035316\\
    1175 0.0032335\\
    1176 0.00019482\\
    1177 0.0030111\\
    1178 0.00223\\
    1179 0.0019678\\
    1180 0.0024144\\
    1181 0.0055692\\
    1182 0.0027069\\
    1183 0.0017832\\
    1184 0.0033116\\
    1185 0.0093518\\
    1186 0.0044513\\
    1187 0.0040474\\
    1188 0.0020649\\
    1189 0.0077302\\
    1190 0.0061619\\
    1191 0.0022899\\
    1192 0.010132\\
    1193 0.011764\\
    1194 0.0047221\\
    1195 0.002028\\
    1196 0.002321\\
    1197 0.0025892\\
    1198 0.0032403\\
    1199 0.0024419\\
    1200 0.00055172\\
    1201 0.0004071\\
    1202 0.0021688\\
    1203 0.0035102\\
    1204 0.0045513\\
    1205 0.0035458\\
    1206 0.0033192\\
    1207 0.0068652\\
    1208 0.0048785\\
    1209 0.0044259\\
    1210 0.0064425\\
    1211 0.007703\\
    1212 0.013395\\
    1213 0.0081524\\
    1214 0.002062\\
    1215 0.0049166\\
    1216 0.0048733\\
    1217 0.0069811\\
    1218 0.0069591\\
    1219 0.0020236\\
    1220 0.006693\\
    1221 0.0044182\\
    1222 0.011938\\
    1223 0.01442\\
    1224 0.0023668\\
    1225 0.0018523\\
    1226 0.0017715\\
    1227 0.0038992\\
    1228 0.003506\\
    1229 0.0017802\\
    1230 0.00049504\\
    1231 0.0036157\\
    1232 0.0038659\\
    1233 0.0012758\\
    1234 0.00317\\
    1235 0.0047254\\
    1236 0.0025289\\
    1237 0.0017091\\
    1238 0.0041292\\
    1239 0.0014419\\
    1240 0.00036332\\
    1241 0.0027896\\
    1242 0.0097732\\
    1243 0.0064\\
    1244 0.0025984\\
    1245 0.0025768\\
    1246 0.0017286\\
    1247 0.0027119\\
    1248 0.0030297\\
    1249 0.0028958\\
    1250 0.0015944\\
    1251 0.0028984\\
    1252 0.0012164\\
    1253 0.002889\\
    1254 0.0080143\\
    1255 0.012537\\
    1256 0.016522\\
    1257 0.0066939\\
    1258 0.0019318\\
    1259 0.0070176\\
    1260 0.0063514\\
    1261 0.001781\\
    1262 0.0024556\\
    1263 0.0065298\\
    1264 0.0062983\\
    1265 0.0083844\\
    1266 0.0059135\\
    1267 0.0017684\\
    1268 0.0045875\\
    1269 0.0082629\\
    1270 0.0059864\\
    1271 0.010632\\
    1272 0.0059526\\
    1273 0.00074975\\
    1274 0.0046541\\
    1275 0.0041893\\
    1276 0.0073794\\
    1277 0.0023386\\
    1278 0.005753\\
    1279 0.0033576\\
    1280 0.0037941\\
    1281 0.0072724\\
    1282 0.0059151\\
    1283 0.0019918\\
    1284 0.0030504\\
    1285 0.0033681\\
    1286 0.0023538\\
    1287 0.0098485\\
    1288 0.0079962\\
    1289 0.003002\\
    1290 0.0081419\\
    1291 0.0035177\\
    1292 0.0031945\\
    1293 0.0052678\\
    1294 0.008617\\
    1295 0.006691\\
    1296 0.0029481\\
    1297 0.0033788\\
    1298 0.0075792\\
    1299 0.0090868\\
    1300 0.0059118\\
    1301 0.0048785\\
    1302 0.00596\\
    1303 0.0014546\\
    1304 0.0028545\\
    1305 0.00098161\\
    1306 0.0050448\\
    1307 0.0014009\\
    1308 0.0020181\\
    1309 0.0024857\\
    1310 0.00088014\\
    1311 0.0058442\\
    1312 0.010724\\
    1313 0.0040662\\
    1314 0.0028775\\
    1315 0.0028029\\
    1316 0.0047795\\
    1317 0.010303\\
    1318 0.0096172\\
    1319 0.0040528\\
    1320 0.0024074\\
    1321 0.0031296\\
    1322 0.010962\\
    1323 0.00577\\
    1324 0.0065815\\
    1325 0.017955\\
    1326 0.0035503\\
    1327 0.0034937\\
    1328 0.00277\\
    1329 0.0011212\\
    1330 0.0041063\\
    1331 0.0060884\\
    1332 0.0022003\\
    1333 0.0062335\\
    1334 0.005149\\
    1335 0.002031\\
    1336 0.0064279\\
    1337 0.0034801\\
    1338 0.0035609\\
    1339 0.00084146\\
    1340 0.0030287\\
    1341 0.0080374\\
    1342 0.0035319\\
    1343 0.0045899\\
    1344 0.0039099\\
    1345 0.0044921\\
    1346 0.0027002\\
    1347 0.0013759\\
    1348 0.0013349\\
    1349 0.012483\\
    1350 0.0076751\\
    1351 0.001659\\
    1352 0.0055239\\
    1353 0.0032522\\
    1354 0.004401\\
    1355 0.0054815\\
    1356 0.0037832\\
    1357 0.0064508\\
    1358 0.0050094\\
    1359 0.0028508\\
    1360 0.0010163\\
    1361 0.0020101\\
    1362 0.0016429\\
    1363 0.0068071\\
    1364 0.0066354\\
    1365 0.0021735\\
    1366 0.0024884\\
    1367 0.00064842\\
    1368 0.0023995\\
    1369 0.011392\\
    1370 0.0081475\\
    1371 0.0026532\\
    1372 0.0043343\\
    1373 0.0022043\\
    1374 0.0045497\\
    1375 0.0028847\\
    1376 0.0043034\\
    1377 0.0015003\\
    1378 0.01038\\
    1379 0.0075845\\
    1380 0.010081\\
    1381 0.012256\\
    1382 0.0025193\\
    1383 0.0034529\\
    1384 0.007021\\
    1385 0.0062472\\
    1386 0.0020126\\
    1387 0.0070727\\
    1388 0.0058368\\
    1389 0.0012705\\
    1390 0.0057355\\
    1391 0.0080166\\
    1392 0.0018381\\
    1393 0.0039855\\
    1394 0.0061904\\
    1395 0.0049385\\
    1396 0.0070149\\
    1397 0.002398\\
    1398 0.0035591\\
    1399 0.0095245\\
    1400 0.0064241\\
    1401 0.011457\\
    1402 0.0045482\\
    1403 0.0030761\\
    1404 0.0056803\\
    1405 0.0082111\\
    1406 0.0061799\\
    1407 0.00217\\
    1408 0.0016696\\
    1409 0.0019721\\
    1410 0.0044162\\
    1411 0.005023\\
    1412 0.0011959\\
    1413 0.0020951\\
    1414 0.0010294\\
    1415 0.00090061\\
    1416 0.0030564\\
    1417 0.0045107\\
    1418 0.0041859\\
    1419 0.0031221\\
    1420 0.0015097\\
    1421 0.0014225\\
    1422 0.0016359\\
    1423 0.0016054\\
    1424 0.001461\\
    1425 0.0036117\\
    1426 0.0064402\\
    1427 0.0039212\\
    1428 0.0031561\\
    1429 0.0032764\\
    1430 0.0080104\\
    1431 0.013833\\
    1432 0.0072311\\
    1433 0.0016415\\
    1434 0.0070369\\
    1435 0.0073827\\
    1436 0.0035494\\
    1437 0.0085211\\
    1438 0.008525\\
    1439 0.015393\\
    1440 0.0026685\\
    1441 0.00088983\\
    1442 0.0048308\\
    1443 0.006598\\
    1444 0.005093\\
    1445 0.00038535\\
    1446 0.0046916\\
    1447 0.0030161\\
    1448 0.0011861\\
    1449 0.0035703\\
    1450 0.004971\\
    1451 0.0029322\\
    1452 0.0047529\\
    1453 0.007413\\
    1454 0.0064523\\
    1455 0.0017254\\
    1456 0.0058302\\
    1457 0.0050923\\
    1458 0.008082\\
    1459 0.0027343\\
    1460 0.0014148\\
    1461 0.0021477\\
    1462 0.0091587\\
    1463 0.00825\\
    1464 0.0029309\\
    1465 0.0013599\\
    1466 0.0012062\\
    1467 0.0035093\\
    1468 0.00072932\\
    1469 0.0002631\\
    1470 0.0014184\\
    1471 0.0020661\\
    1472 0.0018809\\
    1473 0.0030724\\
    1474 0.0024943\\
    1475 0.012675\\
    1476 0.0054024\\
    1477 0.0051015\\
    1478 0.010747\\
    1479 0.0040144\\
    1480 0.00097794\\
    1481 0.0030488\\
    1482 0.0038228\\
    1483 0.0037221\\
    1484 0.0042576\\
    1485 0.0024878\\
    1486 0.0040745\\
    1487 0.0061149\\
    1488 0.0039692\\
    1489 0.0054043\\
    1490 0.0038459\\
    1491 0.0048888\\
    1492 0.0021114\\
    1493 0.0048747\\
    1494 0.0041437\\
    1495 0.0051781\\
    1496 0.0049224\\
    1497 0.0045004\\
    1498 0.0042051\\
    1499 0.0017108\\
    1500 0.004246\\
    1501 0.0085793\\
    1502 0.0065487\\
    1503 0.0088271\\
    1504 0.0029966\\
    1505 0.0021258\\
    1506 0.0041158\\
    1507 0.0015629\\
    1508 0.0021169\\
    1509 0.002866\\
    1510 0.0010585\\
    1511 0.0028625\\
    1512 0.0024854\\
    1513 0.0039615\\
    1514 0.0017989\\
    1515 0.0086182\\
    1516 0.0064532\\
    1517 0.0022897\\
    1518 0.0067278\\
    1519 0.0043382\\
    1520 0.0029751\\
    1521 0.0051729\\
    1522 0.0039646\\
    1523 0.0031469\\
    1524 0.0039722\\
    1525 0.0020475\\
    1526 0.004234\\
    1527 0.0065808\\
    1528 0.0053587\\
    1529 0.0077027\\
    1530 0.002287\\
    1531 0.00097703\\
    1532 0.0047826\\
    1533 0.001669\\
    1534 0.0028094\\
    1535 0.0014499\\
};

    \node[rotate=90] at (530,0.15) {Bin};

    \draw [dashed, gray, line width=0.4pt] (0,-1) -- (0,1);
    % \draw [dashed, gray, line width=0.4pt] (24,-1) -- (24,1);
    % \draw [dashed, gray, line width=0.4pt] (48,-1) -- (48,1);
    % \draw [dashed, gray, line width=0.4pt] (72,-1) -- (72,1);
    \draw [dashed, gray, line width=0.4pt] (96,-1) -- (96,1);
    % \draw [dashed, gray, line width=0.4pt] (120,-1) -- (120,1);
    % \draw [dashed, gray, line width=0.4pt] (144,-1) -- (144,1);
    % \draw [dashed, gray, line width=0.4pt] (168,-1) -- (168,1);
    \draw [dashed, gray, line width=0.4pt] (192,-1) -- (192,1);
    % \draw [dashed, gray, line width=0.4pt] (216,-1) -- (216,1);
    % \draw [dashed, gray, line width=0.4pt] (240,-1) -- (240,1);
    % \draw [dashed, gray, line width=0.4pt] (264,-1) -- (264,1);
    \draw [dashed, gray, line width=0.4pt] (288,-1) -- (288,1);
    % \draw [dashed, gray, line width=0.4pt] (312,-1) -- (312,1);
    % \draw [dashed, gray, line width=0.4pt] (336,-1) -- (336,1);
    % \draw [dashed, gray, line width=0.4pt] (360,-1) -- (360,1);
    \draw [dashed, gray, line width=0.4pt] (384,-1) -- (384,1);
    % \draw [dashed, gray, line width=0.4pt] (408,-1) -- (408,1);
    % \draw [dashed, gray, line width=0.4pt] (432,-1) -- (432,1);
    % \draw [dashed, gray, line width=0.4pt] (456,-1) -- (456,1);
    \draw [dashed, gray, line width=0.4pt] (480,-1) -- (480,1);
    % \draw [dashed, gray, line width=0.4pt] (504,-1) -- (504,1);
    % \draw [dashed, gray, line width=0.4pt] (528,-1) -- (528,1);
    % \draw [dashed, gray, line width=0.4pt] (552,-1) -- (552,1);
    \draw [dashed, gray, line width=0.4pt] (576,-1) -- (576,1);
    % \draw [dashed, gray, line width=0.4pt] (600,-1) -- (600,1);
    % \draw [dashed, gray, line width=0.4pt] (624,-1) -- (624,1);
    % \draw [dashed, gray, line width=0.4pt] (648,-1) -- (648,1);
    \draw [dashed, gray, line width=0.4pt] (672,-1) -- (672,1);
    % \draw [dashed, gray, line width=0.4pt] (696,-1) -- (696,1);
    % \draw [dashed, gray, line width=0.4pt] (720,-1) -- (720,1);
    % \draw [dashed, gray, line width=0.4pt] (744,-1) -- (744,1);
    \draw [dashed, gray, line width=0.4pt] (768,-1) -- (768,1);
    % \draw [dashed, gray, line width=0.4pt] (792,-1) -- (792,1);
    % \draw [dashed, gray, line width=0.4pt] (816,-1) -- (816,1);
    % \draw [dashed, gray, line width=0.4pt] (840,-1) -- (840,1);
    \draw [dashed, gray, line width=0.4pt] (864,-1) -- (864,1);
    % \draw [dashed, gray, line width=0.4pt] (888,-1) -- (888,1);
    % \draw [dashed, gray, line width=0.4pt] (912,-1) -- (912,1);
    % \draw [dashed, gray, line width=0.4pt] (936,-1) -- (936,1);
    \draw [dashed, gray, line width=0.4pt] (960,-1) -- (960,1);
    % \draw [dashed, gray, line width=0.4pt] (984,-1) -- (984,1);
    % \draw [dashed, gray, line width=0.4pt] (1008,-1) -- (1008,1);
    % \draw [dashed, gray, line width=0.4pt] (1032,-1) -- (1032,1);
    \draw [dashed, gray, line width=0.4pt] (1056,-1) -- (1056,1);
    % \draw [dashed, gray, line width=0.4pt] (1080,-1) -- (1080,1);
    % \draw [dashed, gray, line width=0.4pt] (1104,-1) -- (1104,1);
    % \draw [dashed, gray, line width=0.4pt] (1128,-1) -- (1128,1);
    \draw [dashed, gray, line width=0.4pt] (1152,-1) -- (1152,1);
    % \draw [dashed, gray, line width=0.4pt] (1176,-1) -- (1176,1);
    % \draw [dashed, gray, line width=0.4pt] (1200,-1) -- (1200,1);
    % \draw [dashed, gray, line width=0.4pt] (1224,-1) -- (1224,1);
    \draw [dashed, gray, line width=0.4pt] (1248,-1) -- (1248,1);
    % \draw [dashed, gray, line width=0.4pt] (1272,-1) -- (1272,1);
    % \draw [dashed, gray, line width=0.4pt] (1296,-1) -- (1296,1);
    % \draw [dashed, gray, line width=0.4pt] (1320,-1) -- (1320,1);
    \draw [dashed, gray, line width=0.4pt] (1344,-1) -- (1344,1);
    % \draw [dashed, gray, line width=0.4pt] (1368,-1) -- (1368,1);
    % \draw [dashed, gray, line width=0.4pt] (1392,-1) -- (1392,1);
    % \draw [dashed, gray, line width=0.4pt] (1416,-1) -- (1416,1);
    \draw [dashed, gray, line width=0.4pt] (1440,-1) -- (1440,1);
    % \draw [dashed, gray, line width=0.4pt] (1464,-1) -- (1464,1);
    % \draw [dashed, gray, line width=0.4pt] (1488,-1) -- (1488,1);
    % \draw [dashed, gray, line width=0.4pt] (1512,-1) -- (1512,1);

\end{axis}
\end{tikzpicture}%

==> missed_detection_probability.tex <==
\definecolor{darkviolet}{rgb}{0.29,0,0.52}
\definecolor{violet}{rgb}{0.84,0.23,0.84}%
\definecolor{darkgreen}{rgb}{0.08,0.5,0.08}%
\definecolor{lightgreen}{rgb}{0.3,0.9,0.2}%
\definecolor{darkorange}{rgb}{0.8,0.05,0.05}%
\definecolor{orange}{rgb}{1,0.43,0.08}%
\definecolor{darkerred}{rgb}{0.9,0,0}%
\definecolor{darkblue}{rgb}{0.19,0.19,0.63}%
\definecolor{lightblue}{rgb}{0.05,0.79,0.8}%


\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2}= [dash pattern=on 7.5*0.35*0.8pt off 7.5*0.15*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.6*0.8pt off 7.5*0.2*0.8pt on \the\pgflinewidth off 7.5*0.2*0.8pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel=SNR (dB),
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel=Missed detection probability,
xmin=-18,
xmax=-12,
xmajorgrids,
yminorticks=true,
yminorgrids,
ymode=log,
ymin=10^-4,
ymax=1,
% yticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=2,
    % },
% xticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=5,
    % },
ymajorgrids,
legend entries={\scriptsize{Time-based threshold},
	\scriptsize{Frequency-based threshold},
  \scriptsize{Linear regression},
  \scriptsize{Neural network}
	},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=darkorange,dashed2,mark=square*, mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
% -20 2.2e-1\\
-18 9e-2\\
-16 2.6e-2\\
-14 6e-3\\
-12 1.5e-3\\
-10 3.5e-4\\
-8 3e-5\\
};
\addplot [color=orange,dashed,mark=triangle*, mark size=1.5,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
% -20 1.2e-1\\
-18 5e-2\\
-16 1e-2\\
-14 1.1e-3\\
-12 3e-5\\
};
\addplot [color=darkblue,dashdotted,mark=x,mark options=solid,mark size=2.3,line width=0.8pt]
  table[row sep=crcr]{
 -18 0.1389\\
 -17 0.08085\\
 -16 0.0463375\\
 -15 0.026775\\
 -14 0.0157125\\
 -13 0.0094375\\
 -12 0.0058\\
 };
\addplot [color=lightblue,solid,mark=*,mark size=1.3,line width=0.8pt]
  table[row sep=crcr]{
 -18 0.00689\\
 -17 0.00216\\
 -16 0.00057\\
 -15 0.0001\\
 };
\end{axis}
\end{tikzpicture}%

==> missed_detection_probability_awgn_rayleigh.tex <==
\definecolor{darkviolet}{rgb}{0.29,0,0.52}
\definecolor{violet}{rgb}{0.84,0.23,0.84}%
\definecolor{darkgreen}{rgb}{0.08,0.5,0.08}%
\definecolor{lightgreen}{rgb}{0.3,0.9,0.2}%
\definecolor{darkorange}{rgb}{0.8,0.05,0.05}%
\definecolor{orange}{rgb}{1,0.43,0.08}%
\definecolor{darkerred}{rgb}{0.9,0,0}%
\definecolor{darkblue}{rgb}{0.19,0.19,0.63}%
\definecolor{lightblue}{rgb}{0.05,0.79,0.8}%

\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel=SNR (dB),
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel=Missed detection probability,
xmin=-18,
xmax=-12,
xmajorgrids,
yminorticks=true,
yminorgrids,
ymode=log,
ymin=10^-4,
ymax=10^-1,
% yticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=2,
    % },
% xticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=5,
    % },
ymajorgrids,
legend entries={
  \scriptsize{Best threshold, ETU70},
  \scriptsize{Logistic regression, ETU70},
  \scriptsize{Neural network, ETU70}
	},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]
% % Threshold AWGN
% \addplot [color=black,dashed,mark=o,line width=0.8pt]
%   table[row sep=crcr]{
% -18 5e-2\\
% -16 1e-2\\
% -14 1.1e-3\\
% -12 3e-5\\
% };
% Threshold Rayleigh
\addplot [color=orange,dashed,mark=triangle*, mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
-18 2.5e-2\\
-16 2e-2\\
-14 1.5e-2\\
-12 6e-3\\
};

% LR Rayleigh
\addplot [color=darkblue,dashed,mark=triangle*, mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
-14 0.0111\\
-12 0.0054125\\
};
% % NN AWGN
% \addplot [color=black,solid,mark=o,line width=0.8pt]
%   table[row sep=crcr]{
%  -18 0.00689\\
%  -17 0.00216\\
%  -16 0.00057\\
%  -15 0.0001\\
% };
% NN Rayleigh
\addplot [color=lightblue,solid,mark=*,mark size=1.3,line width=0.8pt]
  table[row sep=crcr]{
-18 0.0384875\\
-16 0.0048375\\
-14 0.00165\\
-12 0.000675\\
};
\end{axis}
\end{tikzpicture}%

==> offset_probability.tex <==
\definecolor{darkviolet}{rgb}{0.29,0,0.52}
\definecolor{violet}{rgb}{0.84,0.23,0.84}%
\definecolor{darkgreen}{rgb}{0.08,0.5,0.08}%
\definecolor{lightgreen}{rgb}{0.3,0.9,0.2}%
\definecolor{darkorange}{rgb}{0.8,0.05,0.05}%
\definecolor{orange}{rgb}{1,0.43,0.08}%
\definecolor{darkerred}{rgb}{0.9,0,0}%
\definecolor{darkblue}{rgb}{0.19,0.19,0.63}%
\definecolor{lightblue}{rgb}{0.05,0.79,0.8}%


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel=Offset,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel=Probability,
xmin=0,
xmax=3,
xmajorgrids,
xtick={0,1,2,3},
yminorticks=true,
yminorgrids,
ymode=log,
ymin=10^-5,
ymax=1,
% yticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=2,
    % },
% xticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=5,
    % },
ymajorgrids,
legend entries={
  \scriptsize{LR, -20 dB},
  \scriptsize{LR, -16 dB},
  \scriptsize{NN, -20 dB},
  \scriptsize{NN, -16 dB},
	},
  legend style={legend cell align=left,align=left,draw=white!15!black},
  mark options={solid}
]
% Logistic regression, -20 dB
\addplot [color=darkblue,dashed,mark=x,mark options=solid,mark size=2.3,line width=0.8pt]
  table[row sep=crcr]{
    0 7.75625035e-01\\
    1 2.19635668e-01\\
    2 4.71188017e-03\\
    3 2.70697984e-05\\
    4 3.47048698e-07\\
};
% Logistic regression, -16 dB
\addplot [color=darkblue,solid,mark=x,mark options=solid,mark size=2.3,line width=0.8pt]
  table[row sep=crcr]{
    0 7.88048337e-01\\
    1 2.08432242e-01\\
    2 3.51872675e-03\\
    3 6.94097396e-07\\
};
% Neural network, -20 dB
\addplot [color=lightblue,dashed,mark=*,mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
    0 9.53699306e-01\\
    1 4.62812500e-02\\
    2 1.94444444e-05\\
};
% Neural network, -16 dB
\addplot [color=lightblue,solid,mark=*,mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
    0 9.76462153e-01\\
    1 2.35371528e-02\\
    2 6.94444444e-07\\
};
\end{axis}
\end{tikzpicture}%

==> offset_rayleigh.tex <==
\definecolor{darkviolet}{rgb}{0.29,0,0.52}
\definecolor{violet}{rgb}{0.84,0.23,0.84}%
\definecolor{darkgreen}{rgb}{0.08,0.5,0.08}%
\definecolor{lightgreen}{rgb}{0.3,0.9,0.2}%
\definecolor{darkorange}{rgb}{0.8,0.05,0.05}%
\definecolor{orange}{rgb}{1,0.43,0.08}%
\definecolor{darkerred}{rgb}{0.9,0,0}%
\definecolor{darkblue}{rgb}{0.19,0.19,0.63}%
\definecolor{lightblue}{rgb}{0.05,0.79,0.8}%


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel=Offset,
ylabel=Probability,
ylabel style={font=\footnotesize\color{white!15!black}},
xmin=0,
xmax=3,
xmajorgrids,
xtick={0,1,2,3},
yminorticks=true,
yminorgrids,
ymode=log,
ymin=10^-5,
ymax=1,
% yticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=2,
    % },
% xticklabel style={
    % /pgf/number format/fixed,
    % /pgf/number format/precision=5,
    % },
ymajorgrids,
legend entries={
  \scriptsize{LR, -20 dB},
  \scriptsize{LR, -16 dB},
  \scriptsize{NN, -20 dB},
  \scriptsize{NN, -16 dB},
	},
  legend style={legend cell align=left,align=left,draw=white!15!black},
  mark options={solid}
]
% LR, -20 dB, Rayleigh
\addplot [color=darkblue,dashed,mark=x,mark options=solid,mark size=2.3,line width=0.8pt]
  table[row sep=crcr]{
    0 7.77978272e-01\\
    1 2.14346764e-01\\
    2 7.60628261e-03\\
    3 4.30125430e-05\\
    4 2.56687757e-05\\
};
% LR, -16 dB, Rayleigh
\addplot [color=darkblue,solid,mark=x,mark options=solid,mark size=2.3,line width=0.8pt]
  table[row sep=crcr]{
    0 8.21640859e-01\\
    1 1.74276418e-01\\
    2 4.06607282e-03\\
    3 1.59562660e-05\\
    4 6.93750694e-07\\
};
% NN, -20 dB, Rayleigh
\addplot [color=lightblue,dashed,mark=*,mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
    0 9.00778472e-01\\
    1 9.82500000e-02\\
    2 9.65972222e-04\\
    3 4.86111111e-06\\
    4 6.94444444e-07\\
};
% NN, -16 dB, Rayleigh
\addplot [color=lightblue,solid,mark=*,mark size=1.3,mark options=solid,line width=0.8pt]
  table[row sep=crcr]{
    0 9.65905556e-01\\
    1 3.38659722e-02\\
    2 2.28472222e-04\\
};

\end{axis}
\end{tikzpicture}%
